Learning Steerable Clarification Policies with Collaborative Self-play

To handle underspecified or ambiguous queries, AI assistants need a policy for managing their uncertainty to determine (a) when to guess the user intent and answer directly, (b) when to enumerate and answer multiple possible intents, and (c) when to ask a clarifying question. However, such policies are contextually dependent on factors such as user preferences or modality. For example, enumerating multiple possible user intentions is cumbersome on small screens or in a voice setting. In this work, we propose to train steerable policies for managing this uncertainty using self-play. Given two agents, one simulating a user and the other an AI assistant, we generate conversations where the user issues a potentially ambiguous query, and the assistant needs to determine how to respond. Importantly, the model takes as input the numerical cost of each clarification question, and each generated word, and is asked to take the action that will maximize its final reward, which is the cost-penalized accuracy. We use Reinforced Self-Training (ReST) to train our model to achieve high reward and show this leads to a steerable policy that changes its behavior predictably conditioned on the provided costs, leading to higher reward and accuracy. Moreover, our procedure also generalizes to numerical cost values that were unobserved at training time.

==> figures/act_seq_distribution_ambigqa_tikz.tex <==
\documentclass[tikz, border=10pt]{standalone}
\usepackage{pgfplots}
\pgfplotsset{compat=1.18}
\usepgfplotslibrary{groupplots}
\usetikzlibrary{calc}

% --- 1. DEFINING ACCESSIBLE COLORS (Okabe-Ito Palette) ---
\definecolor{safeRed}{RGB}{213, 94, 0}      % Vermilion
\definecolor{safeBlue}{RGB}{0, 114, 178}    % Strong Blue
\definecolor{safeGreen}{RGB}{0, 158, 115}   % Bluish Green (Teal)

\begin{document}

% --- Define Data Here ---
\pgfplotstableread[row sep=newline, col sep=tab]{
Label	Ambig	Unambig
QAF	16.0	23.3
QCRAF	20.1	18.6
QCRMF	46.7	46.2
QMF	17.1	11.9
}\dataPrompted

\pgfplotstableread[row sep=newline, col sep=tab]{
Label	Ambig	Unambig
QAF	19.3	25.1
QCRAF	30.2	25.4
QCRMF	23.7	22.9
QMF	26.8	26.6
}\dataCOT

\pgfplotstableread[row sep=newline, col sep=tab]{
Label	Ambig	Unambig
QAF	48.8	64.2
QCRAF	33.0	21.8
QCRMF	7.2	4.7
QMF	11.0	9.3
}\dataSGP
% ------------------------


\begin{tikzpicture}
    \begin{groupplot}[
        group style={
            group size=2 by 1,  % 2 columns (Ambig, Unambig), 1 row
            horizontal sep=2cm, % Increased space for legibility
            y descriptions at=edge left,
        },
        ybar,%=0pt,
        width=7cm, height=6cm,
        ymin=0, ymax=80, % Adjusted ymax for better fit
        ylabel={Percentage (\%)},
        symbolic x coords={QAF, QCRAF, QMF, QCRMF},
        xtick=data,
        xticklabel style={rotate=45, anchor=east, font=\small},
        nodes near coords,
        every node near coord/.append style={
            font=\tiny, rotate=90, anchor=west,
            /pgf/number format/fixed,
            /pgf/number format/precision=1,
            /pgfplots/bar width = 8pt
        },
        %bar width=8pt, % Narrower bars to fit 3 per tick
       % bar width=.2cm,
        enlarge x limits=0.2,
        legend style={
            font=\small,
            cells={anchor=west},
            legend columns=-1,
            /tikz/every even column/.append style={column sep=0.5cm}
        },
        title style={yshift=-1ex, font=\bfseries}
    ]

    % --- Plot 1: Ambiguous Queries ---
    \nextgroupplot[title={Ambiguous Queries}]
        % Model 1: Prompted (Shift Left)
        \addplot[fill=safeRed, draw=none, bar shift=-9pt] table[x=Label, y=Ambig] {\dataPrompted};
        % Model 2: COT (Center)
        \addplot[fill=safeBlue, draw=none, bar shift=0pt] table[x=Label, y=Ambig] {\dataCOT};
        % Model 3: SGP (Shift Right)
        \addplot[fill=safeGreen, draw=none, bar shift=9pt] table[x=Label, y=Ambig] {\dataSGP};

    % --- Plot 2: Unambiguous Queries ---
    \nextgroupplot[title={Unambiguous Queries}, legend to name=SharedLegend]
        \addplot[fill=safeRed, draw=none, bar shift=-9pt] table[x=Label, y=Unambig] {\dataPrompted};
        \addlegendentry{Prompted}
        \addplot[fill=safeBlue, draw=none, bar shift=0pt] table[x=Label, y=Unambig] {\dataCOT};
        \addlegendentry{Prompted-COT}
        \addplot[fill=safeGreen, draw=none, bar shift=9pt] table[x=Label, y=Unambig] {\dataSGP};
        \addlegendentry{SGP}

    \end{groupplot}

    % Shared Legend placed below the two plots
    \node at ($(group c1r1.south)!0.5!(group c2r1.south) + (0,-1.8cm)$) {\ref{SharedLegend}};
    % --- Main Title ---
% We calculate the midpoint between the top of plot 1 and plot 2.
% We add +(0, 1cm) to clear the individual plot titles.
    \node[anchor=south, font=\bfseries\large] at 
        ($(group c1r1.north)!0.5!(group c2r1.north) + (0, 0.8cm)$) 
        {\textsc{AmbigQA}};
    

\end{tikzpicture}

\end{document}

==> figures/act_seq_distribution_pacific_tikz.tex <==
\documentclass[tikz, border=10pt]{standalone}
\usepackage{pgfplots}
\pgfplotsset{compat=1.18}
\usepgfplotslibrary{groupplots}
\usetikzlibrary{calc}


% --- 1. DEFINING ACCESSIBLE COLORS (Okabe-Ito Palette) ---
\definecolor{safeRed}{RGB}{213, 94, 0}      % Vermilion
\definecolor{safeBlue}{RGB}{0, 114, 178}    % Strong Blue
\definecolor{safeGreen}{RGB}{0, 158, 115}   % Bluish Green (Teal)

\begin{document}

% --- Define Data Here ---
\pgfplotstableread[row sep=newline, col sep=tab]{
% Label	Ambig	Unambig
% QAF	16.0	23.3
% QCRAF	20.1	18.6
% QCRMF	46.7	46.2
% QMF	17.1	11.9
Label	Ambig	Unambig
QAF	45.1	80.0
QCRAF	7.7	0.9
QCRMF	10.3	3.9
QMF	36.9	15.2
}\dataPrompted

\pgfplotstableread[row sep=newline, col sep=tab]{
% Label	Ambig	Unambig
% QAF	19.3	25.1
% QCRAF	30.2	25.4
% QCRMF	23.7	22.9
% QMF	26.8	26.6
Label	Ambig	Unambig
QAF	71.9	89.9
QCRAF	12.0	2.9
QCRMF	4.5	2.0
QMF	11.7	5.2
}\dataCOT

\pgfplotstableread[row sep=newline, col sep=tab]{
% Label	Ambig	Unambig
% QAF	48.8	64.2
% QCRAF	33.0	21.8
% QCRMF	7.2	4.7
% QMF	11.0	9.3
Label	Ambig	Unambig
QAF	48.0	72.2
QCRAF	37.4	18.5
QCRMF	5.5	2.1
QMF	9.1	7.2
}\dataSGP
% ------------------------


\begin{tikzpicture}
    \begin{groupplot}[
        group style={
            group size=2 by 1,  % 2 columns (Ambig, Unambig), 1 row
            horizontal sep=2cm, % Increased space for legibility
            y descriptions at=edge left,
        },
        ybar=0pt,
        width=7cm, height=6cm,
        ymin=0, ymax=110, % Adjusted ymax for better fit
        ylabel={Percentage (\%)},
        symbolic x coords={QAF, QCRAF, QMF, QCRMF},
        xtick=data,
        xticklabel style={rotate=45, anchor=east, font=\small},
        nodes near coords,
        every node near coord/.append style={
            font=\tiny, rotate=90, anchor=west,
            /pgf/number format/fixed,
            /pgf/number format/precision=1,
            /pgfplots/bar width = 8pt
        },
       % bar width=8pt, % Narrower bars to fit 3 per tick
        enlarge x limits=0.2,
        legend style={
            font=\small,
            cells={anchor=west},
            legend columns=-1,
            /tikz/every even column/.append style={column sep=0.5cm}
        },
        title style={yshift=-1ex, font=\bfseries}
    ]

    % --- Plot 1: Ambiguous Queries ---
    \nextgroupplot[title={Ambiguous Queries}]
        % Model 1: Prompted (Shift Left)
        \addplot[fill=safeRed, draw=none, bar shift=-9pt] table[x=Label, y=Ambig] {\dataPrompted};
        % Model 2: COT (Center)
        \addplot[fill=safeBlue, draw=none, bar shift=0pt] table[x=Label, y=Ambig] {\dataCOT};
        % Model 3: SGP (Shift Right)
        \addplot[fill=safeGreen, draw=none, bar shift=9pt] table[x=Label, y=Ambig] {\dataSGP};

    % --- Plot 2: Unambiguous Queries ---
    \nextgroupplot[title={Unambiguous Queries}, legend to name=SharedLegend]
        \addplot[fill=safeRed, draw=none, bar shift=-9pt] table[x=Label, y=Unambig] {\dataPrompted};
        \addlegendentry{Prompted}
        \addplot[fill=safeBlue, draw=none, bar shift=0pt] table[x=Label, y=Unambig] {\dataCOT};
        \addlegendentry{Prompted-COT}
        \addplot[fill=safeGreen, draw=none, bar shift=9pt] table[x=Label, y=Unambig] {\dataSGP};
        \addlegendentry{SGP}

    \end{groupplot}

    % Shared Legend placed below the two plots
    \node at ($(group c1r1.south)!0.5!(group c2r1.south) + (0,-1.8cm)$) {\ref{SharedLegend}};
    \node[anchor=south, font=\bfseries\large] at 
    ($(group c1r1.north)!0.5!(group c2r1.north) + (0, 0.8cm)$) 
    {\textsc{PACIFIC}};

\end{tikzpicture}

\end{document}

==> figures/coefficient_analysis_ambigqa.tex <==
\documentclass[tikz, border=10pt]{standalone}
\usepackage{pgfplots}
\usepgfplotslibrary{groupplots}
\pgfplotsset{compat=1.18} % Ensure compatibility with a recent version


% --- 1. DEFINING ACCESSIBLE COLORS (Okabe-Ito Palette) ---
\definecolor{safeRed}{RGB}{213, 94, 0}      % Vermilion
\definecolor{safeBlue}{RGB}{0, 114, 178}    % Strong Blue
\definecolor{safeGreen}{RGB}{0, 158, 115}   % Bluish Green (Teal)

\begin{document}
\begin{tikzpicture}
\begin{groupplot}[
    group style={
        group name=myplots,
        group size=3 by 1, % 3 columns, 1 row
        horizontal sep=1.5cm, % Space between plots
        vertical sep=0pt
    },
    % Common Plot Settings
    height=4cm,
    width=6cm,
    ymin=0,
    enlarge x limits=0.1, % Add a small margin to the x-axis limits
    % legend style={
    %     at={(0.5, -0.3)}, % Position legend below the plot
    %     anchor=north,
    %     legend columns=-1, % Horizontal legend
    %     /tikz/every even column/.append style={column sep=5pt} % Adjust spacing
    % },
    tick align=inside,
    xlabel near ticks,
    ylabel near ticks,
    % --- GLOBAL LEGEND STYLE ---
    % Removed 'at={(0.5, -0.3)}' and 'anchor=north' from here.
    % We only keep styling that applies to the legend's *internals*.
    legend style={
        legend columns=-1,
        /tikz/every even column/.append style={column sep=5pt}
    },    
]

% --- PLOT 1: Has Clarification vs. Alpha ---
\nextgroupplot[
    xlabel={$\alpha$},
    ylabel={\% clarifications},
    ymin=0, ymax=1,
    xtick={0, 2, 20},
    x coord trafo/.code={\pgfmathparse{sqrt(#1)}},
    x coord inv trafo/.code={\pgfmathparse{#1^2}},
    legend style={legend to name=SharedLegend}    
]
% Data for Plot 1 (Paste the 'plot1_data' string from Python here)

\addplot[style=safeRed, mark=*, solid] coordinates {(0.0, 0.474) (2.0, 0.743) (20.0, 0.782)};
\addlegendentry{Prompted}
\addplot[style=safeBlue, mark=square*, dashed] coordinates {(0.0, 0.542) (2.0, 0.526) (20.0, 0.529)};
 \addlegendentry{Prompted-COT}
\addplot[style=safeGreen, mark=triangle*, dash dot] coordinates {(0.0, 0.548) (2.0, 0.427) (20.0, 0.183)};
 \addlegendentry{SGP}

% --- PLOT 2: Has Multi-Answer vs. Beta ---
\nextgroupplot[
    % title={Fraction of Has Multi-Answer},
    xlabel={$\beta$},
    ylabel={\% multi-answer},
    % Specific settings for beta values (0.1, 0.7, 5)
    xtick={0.1, 0.7, 5},
    xmode=log,
    log ticks with fixed point,
    x tick label style={/pgf/number format/fixed, /pgf/number format/precision=1}
]
% Data for Plot 2 (Paste the 'plot2_data' string from Python here)

\addplot[style=safeRed, mark=*, solid] coordinates {(0.1, 0.580) (0.7, 0.658) (5.0, 0.657)};
% \addlegendentry{Prompted}
\addplot[style=safeBlue, mark=square*, dashed] coordinates {(0.1, 0.484) (0.7, 0.508) (5.0, 0.519)};
% \addlegendentry{COT}
\addplot[style=safeGreen, mark=triangle*, dash dot] coordinates {(0.1, 0.289) (0.7, 0.146) (5.0, 0.095)};
% \addlegendentry{SGP}


% --- PLOT 3: Average Length vs. Beta ---
\nextgroupplot[
    % title={Average Penultimate Length},
    xlabel={$\beta$},
    ylabel={Avg. assis. len.},
    % Specific settings for beta values (0.1, 0.7, 5)
    xtick={0.1, 0.7, 5},
    xmode=log,
    log ticks with fixed point,    
    x tick label style={/pgf/number format/fixed, /pgf/number format/precision=1},
    % IMPORTANT: We need the legend only once, on one of the plots.
    % We remove the legend from here and rely on Plot 1 to have it.
    legend style={draw=none} % This plot does not draw a legend
]
% Data for Plot 3 (Paste the 'plot3_data' string from Python here)

\addplot[style=red, mark=*, solid] coordinates {(0.1, 20.715) (0.7, 22.965) (5.0, 23.152)};
% \addlegendentry{Prompted}
\addplot[style=safeBlue, mark=square*, dashed] coordinates {(0.1, 15.801) (0.7, 16.625) (5.0, 16.747)};
% \addlegendentry{COT}
\addplot[style=green!60!black, mark=triangle*, dash dot] coordinates {(0.1, 10.484) (0.7, 6.938) (5.0, 5.667)};
% \addlegendentry{SGP}

\end{groupplot}


\node (legend) at ([xshift=-5.3cm,yshift=8.5em]myplots c2r1.south) 
    {\pgfplotslegendfromname{SharedLegend}};
% Title Node
\node[anchor=south, font=\bfseries] at ([yshift=3mm]myplots c2r1.north) 
    {\textsc{AmbigQA}};
\end{tikzpicture}
\end{document}

==> figures/coefficient_analysis_pacific.tex <==
\documentclass[tikz, border=10pt]{standalone}
\usepackage{pgfplots}
\usepgfplotslibrary{groupplots}
\pgfplotsset{compat=1.18} % Ensure compatibility with a recent version

% --- 1. DEFINING ACCESSIBLE COLORS (Okabe-Ito Palette) ---
\definecolor{safeRed}{RGB}{213, 94, 0}      % Vermilion
\definecolor{safeBlue}{RGB}{0, 114, 178}    % Strong Blue
\definecolor{safeGreen}{RGB}{0, 158, 115}   % Bluish Green (Teal)

\begin{document}
\begin{tikzpicture}
\begin{groupplot}[
    group style={
        group name=myplots,
        group size=3 by 1, % 3 columns, 1 row
        horizontal sep=1.5cm, % Space between plots
        vertical sep=0pt
    },
    % Common Plot Settings
    height=4cm,
    width=6cm,
    ymin=0,
    enlarge x limits=0.1, % Add a small margin to the x-axis limits
    % legend style={
    %     at={(0.5, -0.3)}, % Position legend below the plot
    %     anchor=north,
    %     legend columns=-1, % Horizontal legend
    %     /tikz/every even column/.append style={column sep=5pt} % Adjust spacing
    % },
    tick align=inside,
    xlabel near ticks,
    ylabel near ticks,
    % --- GLOBAL LEGEND STYLE ---
    % Removed 'at={(0.5, -0.3)}' and 'anchor=north' from here.
    % We only keep styling that applies to the legend's *internals*.
    legend style={
        legend columns=-1,
        /tikz/every even column/.append style={column sep=5pt}
    },    
]

% --- PLOT 1: Has Clarification vs. Alpha ---
\nextgroupplot[
    xlabel={$\alpha$},
    ylabel={\% clarifications},
    ymin=0, ymax=1,
    xtick={0, 2, 20},
    x coord trafo/.code={\pgfmathparse{sqrt(#1)}},
    x coord inv trafo/.code={\pgfmathparse{#1^2}},
    legend style={legend to name=SharedLegend}    
]
% Data for Plot 1 (Paste the 'plot1_data' string from Python here)

% \addplot[style=red, mark=*, solid] coordinates {(0.0, 0.474) (2.0, 0.743) (20.0, 0.782)};
% \addlegendentry{Prompted}
% \addplot[style=blue, mark=square*, dashed] coordinates {(0.0, 0.542) (2.0, 0.526) (20.0, 0.529)};
% \addlegendentry{Prompted-COT}
% \addplot[style=green!60!black, mark=triangle*, dash dot] coordinates {(0.0, 0.548) (2.0, 0.427) (20.0, 0.183)};
% \addlegendentry{SGP}

\addplot[style=safeRed, mark=*, solid] coordinates {(0.0, 0.151) (2.0, 0.129) (20.0, 0.156)};
%\addlegendentry{Prompted}
\addplot[style=safeBlue, mark=square*, dashed] coordinates {(0.0, 0.129) (2.0, 0.127) (20.0, 0.147)};
%\addlegendentry{Prompted-COT}
\addplot[style=safeGreen, mark=triangle*, dash dot] coordinates {(0.0, 0.604) (2.0, 0.319) (20.0, 0.191)};
%\addlegendentry{SGP}

% --- PLOT 2: Has Multi-Answer vs. Beta ---
\nextgroupplot[
    % title={Fraction of Has Multi-Answer},
    xlabel={$\beta$},
    ylabel={\% multi-answer},
    % Specific settings for beta values (0.1, 0.7, 5)
    xtick={0.1, 0.7, 5},
    xmode=log,
    log ticks with fixed point,
    x tick label style={/pgf/number format/fixed, /pgf/number format/precision=1}
]
% Data for Plot 2 (Paste the 'plot2_data' string from Python here)

% \addplot[style=red, mark=*, solid] coordinates {(0.1, 0.580) (0.7, 0.658) (5.0, 0.657)};
% % \addlegendentry{Prompted}
% \addplot[style=safeBlue, mark=square*, dashed] coordinates {(0.1, 0.484) (0.7, 0.508) (5.0, 0.519)};
% % \addlegendentry{COT}
% \addplot[style=green!60!black, mark=triangle*, dash dot] coordinates {(0.1, 0.289) (0.7, 0.146) (5.0, 0.095)};
% % \addlegendentry{SGP}

\addplot[style=safeRed, mark=*, solid] coordinates {(0.1, 0.391) (0.7, 0.400) (5.0, 0.404)};
% \addlegendentry{Prompted}
\addplot[style=safeBlue, mark=square*, dashed] coordinates {(0.1, 0.135) (0.7, 0.142) (5.0, 0.137)};
% \addlegendentry{COT}
\addplot[style=safeGreen, mark=triangle*, dash dot] coordinates {(0.1, 0.230) (0.7, 0.098) (5.0, 0.067)};
% \addlegendentry{SGP}


% --- PLOT 3: Average Length vs. Beta ---
\nextgroupplot[
    % title={Average Penultimate Length},
    xlabel={$\beta$},
    ylabel={Avg. assis. len.},
    % Specific settings for beta values (0.1, 0.7, 5)
    xtick={0.1, 0.7, 5},
    xmode=log,
    log ticks with fixed point,    
    x tick label style={/pgf/number format/fixed, /pgf/number format/precision=1},
    % IMPORTANT: We need the legend only once, on one of the plots.
    % We remove the legend from here and rely on Plot 1 to have it.
    legend style={draw=none} % This plot does not draw a legend
]
% Data for Plot 3 (Paste the 'plot3_data' string from Python here)

% \addplot[style=red, mark=*, solid] coordinates {(0.1, 20.715) (0.7, 22.965) (5.0, 23.152)};
% % \addlegendentry{Prompted}
% \addplot[style=safeBlue, mark=square*, dashed] coordinates {(0.1, 15.801) (0.7, 16.625) (5.0, 16.747)};
% % \addlegendentry{COT}
% \addplot[style=green!60!black, mark=triangle*, dash dot] coordinates {(0.1, 10.484) (0.7, 6.938) (5.0, 5.667)};
% % \addlegendentry{SGP}
\addplot[style=safeRed, mark=*, solid] coordinates {(0.1, 19.386) (0.7, 19.670) (5.0, 19.809)};
% \addlegendentry{Prompted}
\addplot[style=safeBlue, mark=square*, dashed] coordinates {(0.1, 8.113) (0.7, 8.248) (5.0, 8.169)};
% \addlegendentry{COT}
\addplot[style=safeGreen, mark=triangle*, dash dot] coordinates {(0.1, 9.314) (0.7, 6.070) (5.0, 5.318)};
% \addlegendentry{SGP}

\end{groupplot}

\node (legend) at ([xshift=-5.3cm,yshift=8.5em]myplots c2r1.south) 
    {\pgfplotslegendfromname{SharedLegend}};
\node[anchor=south, font=\bfseries] at ([yshift=3mm]myplots c2r1.north) 
    {\textsc{PACIFIC}};
\end{tikzpicture}
\end{document}

==> figures/coefficient_analysis_unified.tex <==
\documentclass[tikz, border=10pt]{standalone}
\usepackage{pgfplots}
\usepgfplotslibrary{groupplots}
\usetikzlibrary{calc} % Needed for centering headers between subplots
\pgfplotsset{compat=1.18}

% --- 1. DEFINING ACCESSIBLE COLORS (Okabe-Ito Palette) ---
\definecolor{safeRed}{RGB}{213, 94, 0}      % Vermilion
\definecolor{safeBlue}{RGB}{0, 114, 178}    % Strong Blue
\definecolor{safeGreen}{RGB}{0, 158, 115}   % Bluish Green (Teal)

\begin{document}
\begin{tikzpicture}
\begin{groupplot}[
    group style={
        group name=myplots,
        group size=4 by 1, % 4 columns, 1 row
        horizontal sep=1.2cm, % Space between plots
        vertical sep=0pt
    },
    % Common Plot Settings (Slightly reduced width to fit 4 across)
    height=4cm,
    width=6cm,
    ymin=0,
    enlarge x limits=0.1, 
    tick align=inside,
    xlabel near ticks,
    ylabel near ticks,
    legend style={
        legend columns=-1,
        /tikz/every even column/.append style={column sep=8pt}
    },  
]

% ==========================================
%  AMBIGQA - PLOT 1: % Clarification vs. Alpha
% ==========================================
\nextgroupplot[
    xlabel={$\alpha$},
    ylabel={\% clarifications},
    ymin=0, ymax=1,
    xtick={0, 2, 20},
    x coord trafo/.code={\pgfmathparse{sqrt(#1)}},
    x coord inv trafo/.code={\pgfmathparse{#1^2}},
    legend style={legend to name=SharedLegend}    
]
\addplot[style=safeRed, mark=*, solid] coordinates {(0.0, 0.474) (2.0, 0.743) (20.0, 0.782)};
\addlegendentry{Prompted}
\addplot[style=safeBlue, mark=square*, dashed] coordinates {(0.0, 0.542) (2.0, 0.526) (20.0, 0.529)};
\addlegendentry{Prompted-COT}
\addplot[style=safeGreen, mark=triangle*, dash dot] coordinates {(0.0, 0.548) (2.0, 0.427) (20.0, 0.183)};
\addlegendentry{SGP}

% ==========================================
%  AMBIGQA - PLOT 2: % Multi-Answer vs. Beta
% ==========================================
\nextgroupplot[
    xlabel={$\beta$},
    ylabel={\% multi-answer},
    xtick={0.1, 0.7, 5},
    xmode=log,
    log ticks with fixed point,
    x tick label style={/pgf/number format/fixed, /pgf/number format/precision=1}
]
\addplot[style=safeRed, mark=*, solid] coordinates {(0.1, 0.580) (0.7, 0.658) (5.0, 0.657)};
\addplot[style=safeBlue, mark=square*, dashed] coordinates {(0.1, 0.484) (0.7, 0.508) (5.0, 0.519)};
\addplot[style=safeGreen, mark=triangle*, dash dot] coordinates {(0.1, 0.289) (0.7, 0.146) (5.0, 0.095)};

% ==========================================
%  PACIFIC - PLOT 3: % Clarification vs. Alpha
% ==========================================
\nextgroupplot[
    xlabel={$\alpha$},
    ylabel={\% clarifications},
    ymin=0, ymax=1,
    xtick={0, 2, 20},
    x coord trafo/.code={\pgfmathparse{sqrt(#1)}},
    x coord inv trafo/.code={\pgfmathparse{#1^2}},
]
\addplot[style=safeRed, mark=*, solid] coordinates {(0.0, 0.151) (2.0, 0.129) (20.0, 0.156)};
\addplot[style=safeBlue, mark=square*, dashed] coordinates {(0.0, 0.129) (2.0, 0.127) (20.0, 0.147)};
\addplot[style=safeGreen, mark=triangle*, dash dot] coordinates {(0.0, 0.604) (2.0, 0.319) (20.0, 0.191)};

% ==========================================
%  PACIFIC - PLOT 4: % Multi-Answer vs. Beta
% ==========================================
\nextgroupplot[
    xlabel={$\beta$},
    ylabel={\% multi-answer},
    xtick={0.1, 0.7, 5},
    xmode=log,
    log ticks with fixed point,
    x tick label style={/pgf/number format/fixed, /pgf/number format/precision=1}
]
\addplot[style=safeRed, mark=*, solid] coordinates {(0.1, 0.391) (0.7, 0.400) (5.0, 0.404)};
\addplot[style=safeBlue, mark=square*, dashed] coordinates {(0.1, 0.135) (0.7, 0.142) (5.0, 0.137)};
\addplot[style=safeGreen, mark=triangle*, dash dot] coordinates {(0.1, 0.230) (0.7, 0.098) (5.0, 0.067)};

\end{groupplot}

% --- Centered Title over Plot 1 and Plot 2 ---
\node[anchor=south, font=\bfseries] at ([yshift=3mm]$(myplots c1r1.north)!0.5!(myplots c2r1.north)$) 
    {\textsc{AmbigQA}};

% --- Centered Title over Plot 3 and Plot 4 ---
\node[anchor=south, font=\bfseries] at ([yshift=3mm]$(myplots c3r1.north)!0.5!(myplots c4r1.north)$) 
    {\textsc{PACIFIC}};

% --- Shared Global Legend beneath Plots 2 and 3 ---
\node (legend) at ([yshift=-4.2em]$(myplots c2r1.south)!0.5!(myplots c3r1.south)$) 
    {\pgfplotslegendfromname{SharedLegend}};

\end{tikzpicture}
\end{document}

==> figures/generalization_analysis_ambigqa.tex <==
\documentclass[tikz, border=10pt]{standalone}
\usepackage{pgfplots}
\usepgfplotslibrary{groupplots}
\pgfplotsset{compat=1.18} % Ensure compatibility with a recent version

% --- 1. DEFINING ACCESSIBLE COLORS (Okabe-Ito Palette) ---
\definecolor{safeRed}{RGB}{213, 94, 0}      % Vermilion
\definecolor{safeBlue}{RGB}{0, 114, 178}    % Strong Blue

\begin{document}
\begin{tikzpicture}
\begin{groupplot}[
    group style={
        group name=myplots,
        group size=2 by 1, % 3 columns, 1 row
        horizontal sep=1.5cm, % Space between plots
        vertical sep=0pt
    },
    % Common Plot Settings
    height=4cm,
    width=6cm,
    ymin=0,
    enlarge x limits=0.1, % Add a small margin to the x-axis limits
    tick align=inside,
    xlabel near ticks,
    ylabel near ticks,
    % --- GLOBAL LEGEND STYLE ---
    % Removed 'at={(0.5, -0.3)}' and 'anchor=north' from here.
    % We only keep styling that applies to the legend's *internals*.
    legend style={
        legend columns=-1,
        /tikz/every even column/.append style={column sep=5pt}
    },    
]

% --- PLOT 1: Has Clarification vs. Alpha ---
\nextgroupplot[
    xlabel={$\alpha$},
    ylabel={\% clarifications},
    ymin=0, ymax=0.6,
    xtick={0, 2, 5, 10, 20},
    x coord trafo/.code={\pgfmathparse{sqrt(#1)}},
    x coord inv trafo/.code={\pgfmathparse{#1^2}},
    legend style={legend to name=SharedLegend}    
]
% Data for Plot 1 (Paste the 'plot1_data' string from Python here)

\addplot[style=safeBlue, mark=triangle*, solid] coordinates {
(0.0, 0.5) (2.0, 0.45) (5.0, 0.38) (10.0, 0.28) (20.0, 0.23)
};
% --- HIGHLIGHT OVERLAY FOR PLOT 1 ---
% Highlights x=5 and x=10 with a red star
\addplot[only marks, mark=star, mark size=4pt, purple, thick, forget plot] coordinates {(5.0, 0.38) (10.0, 0.28)};

% --- PLOT 2: Has Multi-Answer vs. Beta ---
\nextgroupplot[
    % title={Fraction of Has Multi-Answer},
    xlabel={$\beta$},
    ylabel={\% multi-answer},
    % Specific settings for beta values (0.1, 0.7, 5)
    xtick={0.1, 0.3, 0.7, 2, 5},
    xmode=log,
    log ticks with fixed point,
    x tick label style={/pgf/number format/fixed, /pgf/number format/precision=1}
]
% Data for Plot 2 (Paste the 'plot2_data' string from Python here)

\addplot[style=safeRed, mark=*, dashed] coordinates {
(0.1, 0.35) (0.3, 0.26) (0.7, 0.19) (2, 0.07) (5, 0.07)
};
% --- HIGHLIGHT OVERLAY FOR PLOT 2 ---
% Highlights x=0.3 and x=2 with a blue square
\addplot[only marks, mark=star, mark size=4pt, purple, thick, forget plot] coordinates {(0.3, 0.26) (2, 0.07)};
% \addlegendentry{Fixed $\alpha$, varying $\beta$}

\end{groupplot}

\node (legend) at ([yshift=-4em]myplots c2r1.south) 
    {\pgfplotslegendfromname{SharedLegend}};
\node[anchor=south] at ([xshift=0.75cm, yshift=1em]myplots c1r1.north east) {\textbf{\textsc{AmbigQA}}};

\end{tikzpicture}
\end{document}

==> figures/generalization_analysis_pacific.tex <==
\documentclass[tikz, border=10pt]{standalone}
\usepackage{pgfplots}
\usepgfplotslibrary{groupplots}
\pgfplotsset{compat=1.18} % Ensure compatibility with a recent version

% --- 1. DEFINING ACCESSIBLE COLORS (Okabe-Ito Palette) ---
\definecolor{safeRed}{RGB}{213, 94, 0}      % Vermilion
\definecolor{safeBlue}{RGB}{0, 114, 178}    % Strong Blue

\begin{document}
\begin{tikzpicture}
\begin{groupplot}[
    group style={
        group name=myplots,
        group size=2 by 1, % 3 columns, 1 row
        horizontal sep=1.5cm, % Space between plots
        vertical sep=0pt
    },
    % Common Plot Settings
    height=4cm,
    width=6cm,
    ymin=0,
    enlarge x limits=0.1, % Add a small margin to the x-axis limits
    tick align=inside,
    xlabel near ticks,
    ylabel near ticks,
    % --- GLOBAL LEGEND STYLE ---
    % Removed 'at={(0.5, -0.3)}' and 'anchor=north' from here.
    % We only keep styling that applies to the legend's *internals*.
    legend style={
        legend columns=-1,
        /tikz/every even column/.append style={column sep=5pt}
    },    
]

% --- PLOT 1: Has Clarification vs. Alpha ---
\nextgroupplot[
    xlabel={$\alpha$},
    ylabel={\% clarifications},
    ymin=0, ymax=0.6,
    xtick={0, 2, 5, 10, 20},
    x coord trafo/.code={\pgfmathparse{sqrt(#1)}},
    x coord inv trafo/.code={\pgfmathparse{#1^2}},
    legend style={legend to name=SharedLegend}    
]
% Data for Plot 1 (Paste the 'plot1_data' string from Python here)

\addplot[style=safeBlue, mark=triangle*, solid] coordinates {
% (0.0, 0.5) (2.0, 0.45) (5.0, 0.38) (10.0, 0.28) (20.0, 0.23)
% SFT 3
(0.0, 0.584717)	
(2.0, 0.342809)	
(5.0, 0.328887)	
(10.0, 0.251587)	
(20.0, 0.229753)	
% SFT 2
% (0.0, 0.580100)
% (2.0, 0.436264)
% (5.0, 0.385593)
% (10.0, 0.316944)
% (20.0, 0.281020)

};
% --- HIGHLIGHT OVERLAY FOR PLOT 1 ---
% Highlights x=5 and x=10 with a red star
\addplot[only marks, mark=star, mark size=4pt, purple, thick, forget plot] coordinates {
% SFT 3
(5.0, 0.328887) (10.0, 0.251587)
% SFT 2
% (5.0, 0.385593) (10.0, 0.316944)
};

% --- PLOT 2: Has Multi-Answer vs. Beta ---
\nextgroupplot[
    % title={Fraction of Has Multi-Answer},
    xlabel={$\beta$},
    ylabel={\% multi-answer},
    % Specific settings for beta values (0.1, 0.7, 5)
    xtick={0.1, 0.3, 0.7, 2, 5},
    xmode=log,
    log ticks with fixed point,
    x tick label style={/pgf/number format/fixed, /pgf/number format/precision=1}
]
% Data for Plot 2 (Paste the 'plot2_data' string from Python here)

\addplot[style=safeRed, mark=*, dashed] coordinates {
% (0.1, 0.35) (0.3, 0.26) (0.7, 0.19) (2, 0.07) (5, 0.07)
% SFT 3
(0.1, 0.317794)	
(0.3, 0.194582)	
(0.7, 0.133506)	
(2.0, 0.074859)
(5.0, 0.066000)
% SFT 2
% (0.1, 0.383926)
% (0.3, 0.184966)
% (0.7, 0.095880)
% (2.0, 0.037622)
% (5.0, 0.038028)
};
% --- HIGHLIGHT OVERLAY FOR PLOT 2 ---
% Highlights x=0.3 and x=2 with a blue square
\addplot[only marks, mark=star, mark size=4pt, purple, thick, forget plot] coordinates {
% SFT 3
(0.3, 0.194582) (2, 0.074859)
% SFT 2
% (0.3, 0.184966) (2, 0.037622)
};
% \addlegendentry{Fixed $\alpha$, varying $\beta$}

\end{groupplot}

\node (legend) at ([yshift=-4em]myplots c2r1.south) 
    {\pgfplotslegendfromname{SharedLegend}};
\node[anchor=south] at ([xshift=0.75cm, yshift=1em]myplots c1r1.north east) {\textbf{\textsc{PACIFIC}}};

\end{tikzpicture}
\end{document}

==> figures/rest_epochs.tex <==
\documentclass[tikz, border=10pt]{standalone}
\usepackage{pgfplots}
\usepgfplotslibrary{groupplots}
\pgfplotsset{compat=1.18}


\begin{document}

\begin{tikzpicture}
% Define colors
\definecolor{ambigColor}{RGB}{70, 130, 180}   % SteelBlue
\definecolor{unambigColor}{RGB}{205, 92, 92}  % IndianRed

    \begin{groupplot}[
        group style={
            group size=4 by 1,  % 4 plots in a single row
            horizontal sep=1.8cm, % Space between plots
            % xdescriptions at=edge bottom,
            ylabels at=edge left
        },
        width=4.5cm, height=5cm, % Narrower width to fit 4 in a row
        xlabel near ticks,
        ylabel near ticks,
        % X-Axis Settings
        xtick={1,2,3,4},
        xticklabels={\textsc{Prompted}, \textsc{ReST1}, \textsc{ReST2}, \textsc{ReST3}}, % Abbreviated for space
        xticklabel style={rotate=45, anchor=north east, font=\tiny},
        grid=major,
        major grid style={dashed, gray!30},
        % mark size=1.5pt,
        legend style={
            font=\tiny, 
            at={(0.5,1.25)}, 
            anchor=south, 
            legend columns=-1,
            draw=none
        }
    ]

    % =========================================================
    % GROUP 1: AMBIGQA
    % =========================================================

    % ---------------------------------------------------------
    % PLOT 1: AmbigQA - F1
    % ---------------------------------------------------------
    \nextgroupplot[
        title={F$_1$},
        ylabel={Score},
        title style={font=\scriptsize, at={(0.5,1)}, anchor=south},
        ymin=0, ymax=50,
        legend to name=commonlegend
    ]
    % Ambig
    \addplot[color=ambigColor, thick, mark=*] coordinates {
        (1, 16.16) (2, 17.26) (3, 19.13) (4, 19.94)
    };
    \addlegendentry{Ambig.}
    % Unambig
    \addplot[color=unambigColor, thick, mark=square*] coordinates {
        (1, 33.07) (2, 38.38) (3, 40.84) (4, 41.28)
    };
    \addlegendentry{Unambig.}

    % ---------------------------------------------------------
    % PLOT 2: AmbigQA - Reward
    % ---------------------------------------------------------
    \nextgroupplot[
        title={Reward},
        title style={font=\scriptsize, at={(0.5,1)}, anchor=south},
        ylabel={}, % No label to save space
        ymin=-40, ymax=40
    ]
    % Ambig
    \addplot[color=ambigColor, thick, mark=*, dashed] coordinates {
        (1, -34.49) (2, 2.03) (3, 5.06) (4, 6.63)
    };
    % Unambig
    \addplot[color=unambigColor, thick, mark=square*, dashed] coordinates {
        (1, -15.01) (2, 26.30) (3, 30.64) (4, 31.36)
    };

    % =========================================================
    % GROUP 2: PACIFIC
    % =========================================================

    % ---------------------------------------------------------
    % PLOT 3: Pacific - F1
    % ---------------------------------------------------------
    \nextgroupplot[
        title={F$_1$},
        title style={font=\scriptsize, at={(0.5,1)}, anchor=south},
        ylabel={Score},
        ymin=40, ymax=90
    ]
    % Ambig
    \addplot[color=ambigColor, thick, mark=*] coordinates {
        (1, 55.28) (2, 62.39) (3, 67.49) (4, 65.73)
    };
    % Unambig
    \addplot[color=unambigColor, thick, mark=square*] coordinates {
        (1, 69.51) (2, 76.49) (3, 79.81) (4, 79.52)
    };

    % ---------------------------------------------------------
    % PLOT 4: Pacific - Reward
    % ---------------------------------------------------------
    \nextgroupplot[
        title={Reward},
        title style={font=\scriptsize, at={(0.5,1)}, anchor=south},
        ylabel={},
        ymin=0, ymax=80
    ]
    % Ambig
    \addplot[color=ambigColor, thick, mark=*, dashed] coordinates {
        (1, 11.46) (2, 45.75) (3, 54.85) (4, 54.32)
    };
    % Unambig
    \addplot[color=unambigColor, thick, mark=square*, dashed] coordinates {
        (1, 42.44) (2, 58.57) (3, 66.04) (4, 65.70)
    };

    \end{groupplot}

    % =========================================================
    % MANUAL HEADERS (DATASET NAMES)
    % =========================================================
    % These nodes are positioned relative to the plot groups
    % to create the "Super Headers"
    
    % Header for AmbigQA (Centers over Plot 1 and Plot 2)
    \node[anchor=south, font=\bfseries] at ($(group c1r1.north west)!0.5!(group c2r1.north east) + (0, 0.6cm)$) {AmbigQA};

    % Header for Pacific (Centers over Plot 3 and Plot 4)
    \node[anchor=south, font=\bfseries] at ($(group c3r1.north west)!0.5!(group c4r1.north east) + (0, 0.6cm)$) {PACIFIC};

    % Legend Position (Centered over everything)
    \node at ($(group c1r1.north)!0.5!(group c4r1.north) + (0, 1.3cm)$) {\ref{commonlegend}};

\end{tikzpicture}

\end{document}

==> figures/reward_by_coefficient_ambigqa.tex <==
\documentclass{article}
\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\usepackage{xcolor}
\pgfplotsset{compat=1.18}

% 1. Define colors explicitly
% \definecolor{c1}{HTML}{440154} % Dark Purple
% \definecolor{c2}{HTML}{31688E} % Blue
% \definecolor{c3}{HTML}{35B779} % Green

% 2. Create the cycle list using just 3 distinct colors
% \pgfplotscreateplotcyclelist{ocean}{
%     {fill=red!70!white, draw=none},
%     {fill=blue!60!white, draw=none},
%     {fill=green!60!black, draw=none},
% }

\begin{document}

\begin{tikzpicture}
    \pgfplotsset{width=\textwidth, height=8cm}
    
    \begin{axis}[
        ybar,
        bar width=0.2cm, % Slightly wider bars since we have fewer groups
        enlarge x limits=0.1,
        ylabel={Average Reward},
        xlabel={Coefficients},
        title={\textbf{AmbigQA}},
        % Use integer ticks explicitly for all 9 items
        xtick={0,1,2,3,4,5,6,7,8},
        % Map integers to labels
        xticklabels={
            (0.0, 0.1), (0.0, 0.7), (0.0, 5.0),
            (2.0, 0.1), (2.0, 0.7), (2.0, 5.0),
            (20.0, 0.1), (20.0, 0.7), (20.0, 5.0)
        },
        xticklabel style={rotate=45, anchor=east, align=right, font=\footnotesize},
        ymin=-125, ymax=30,
        ymajorgrids=true,
        grid style={dashed, gray!30},
        cycle list name=ocean,
        legend style={
            at={(0.5,-0.35)}, 
            anchor=north, 
            legend columns=3, % 3 columns for 3 methods
            draw=none,
            /tikz/every even column/.append style={column sep=0.5cm}
        }
    ]
    
    % (1) Prompted
    \addplot coordinates { 
        (0, 16.48) (1, 3.05) (2, -90.48) 
        (3, 14.93) (4, 0.41) (5, -101.59) 
        (6, 4.33) (7, -16.83) (8, -119.55) 
    };
    \addlegendentry{Prompted}

    % (2) Prompted-COT
    \addplot coordinates { 
        (0, 15.39) (1, 5.53) (2, -68.44) 
        (3, 16.18) (4, 6.64) (5, -65.72) 
        (6, 6.69) (7, -3.82) (8, -76.50) 
    };
    \addlegendentry{Prompted-COT}

    % (3) SGP
    \addplot coordinates { 
        (0, 21.61) (1, 18.93) (2, -8.10) 
        (3, 21.01) (4, 17.72) (5, -6.87) 
        (6, 17.10) (7, 13.32) (8, -8.40) 
    };
    \addlegendentry{SGP}

    \end{axis}
\end{tikzpicture}


\end{document}

==> figures/reward_by_coefficient_pacific.tex <==
\documentclass{article}
\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\usepackage{xcolor}
\pgfplotsset{compat=1.18}

\begin{document}

\centering
\begin{tikzpicture}
    \pgfplotsset{width=\textwidth, height=8cm}
    \begin{axis}[
        ybar,
        bar width=0.2cm, % Slightly wider bars since we have fewer groups
        enlarge x limits=0.1,
        ylabel={Average Reward},
        xlabel={Coefficients},
        title={\textbf{PACIFIC}},
        % Use integer ticks explicitly for all 9 items
        xtick={0,1,2,3,4,5,6,7,8},
        % Map integers to labels
        xticklabels={
            (0.0, 0.1), (0.0, 0.7), (0.0, 5.0),
            (2.0, 0.1), (2.0, 0.7), (2.0, 5.0),
            (20.0, 0.1), (20.0, 0.7), (20.0, 5.0)
        },
        xticklabel style={rotate=45, anchor=east, align=right, font=\footnotesize},
        ymin=-60, ymax=90,
        ymajorgrids=true,
        grid style={dashed, gray!30},
        cycle list name=ocean,
        legend style={
            at={(0.5,-0.35)}, 
            anchor=north, 
            legend columns=3, % 3 columns for 3 methods
            draw=none,
            /tikz/every even column/.append style={column sep=0.5cm}
        }
    ]
    
    % (1) Prompted
    \addplot coordinates { 
        % (0, 58.0) (1, 45.0) (2, -40.0) 
        % (3, 56.0) (4, 44.0) (5, -38.0) 
        % (6, 42.0) (7, 30.0) (8, -50.0) 
        (0, 57.61) (1, 45.46) (2, -38.48) 
        (3, 56.65) (4, 45.15) (5, -37.18) 
        (6, 54.19) (7, 41.08) (8, -47.68) 
    };
    \addlegendentry{Prompted}

    % (2) Prompted-COT
    \addplot coordinates { 
        % (0, 54.0) (1, 48.0) (2, 15.0) 
        % (3, 53.0) (4, 48.0) (5, 14.0) 
        % (6, 40.0) (7, 35.0) (8, 10.0) 
        (0, 54.61) (1, 48.33) (2, 14.87) 
        (3, 54.01) (4, 48.89) (5, 14.63) 
        (6, 50.51) (7, 46.27) (8, 9.89) 
    };
    \addlegendentry{Prompted-COT}

    % (3) SGP
    \addplot coordinates { 
        % (0, 70.0) (1, 68.0) (2, 42.0) 
        % (3, 69.0) (4, 66.0) (5, 45.0) 
        % (6, 60.0) (7, 55.0) (8, 30.0) 
        (0, 69.53) (1, 67.17) (2, 42.32) 
        (3, 67.10) (4, 65.26) (5, 43.40) 
        (6, 62.87) (7, 59.38) (8, 38.54) 
    };
    \addlegendentry{SGP}

    \end{axis}
\end{tikzpicture}

\end{document}
